An upper bound of 4.268 for the random 3-SAT satisfiability threshold

We prove that a random 3-SAT formula with $n$ variables and $\lfloor 4.268n\rfloor$ clauses is unsatisfiable with high probability. The satisfiability threshold has attracted considerable attention: successive upper bounds reached 4.4898 in the work of D\'iaz, Kirousis, Mitsche, and P\'erez-Gim\'enez, while the cavity method predicts a value near 4.267. Our bound brings the rigorous upper estimate close to this prediction. The proof builds on earlier interpolation methods, including the energetic approach of Achlioptas and Menchaca-M\'endez. We study the smallest number of clauses that any assignment must violate, comparing the random formula with a simpler system of constraints on individual variables. This comparison reduces the bound to a finite calculation, which we verify using exact rational arithmetic. The proof is formalized in Lean 4.

==> figures/threshold-history.tex <==
% Generated by scripts/plot_threshold_history.py; edit CSV/script.
\begingroup
\setlength{\unitlength}{\linewidth}
\fontsize{9}{10.5}\selectfont
\begin{picture}(1,0.723077)
\put(0,0){\includegraphics[width=\linewidth]{figures/threshold-history-plot.pdf}}
\put(0.155000,0.661337){\makebox(0,0){\textcolor[HTML]{a54a22}{\shortstack{5.191\\\cite{FP}}}}}
\put(0.265000,0.661337){\makebox(0,0){\textcolor[HTML]{a54a22}{\shortstack{5.081\\\cite{EF}}}}}
\put(0.375000,0.661337){\makebox(0,0){\textcolor[HTML]{a54a22}{\shortstack{4.762\\\cite{KMPS}}}}}
\put(0.485000,0.661337){\makebox(0,0){\textcolor[HTML]{a54a22}{\shortstack{4.643\\\cite{DB}}}}}
\put(0.595000,0.661337){\makebox(0,0){\textcolor[HTML]{a54a22}{\shortstack{4.602\\\cite{KKKS}}}}}
\put(0.705000,0.661337){\makebox(0,0){\textcolor[HTML]{a54a22}{\shortstack{4.596\\\cite{JSV}}}}}
\put(0.815000,0.661337){\makebox(0,0){\textcolor[HTML]{a54a22}{\shortstack{4.571\\\cite{KKSVZ}}}}}
\put(0.375000,0.443747){\makebox(0,0){\textcolor[HTML]{a54a22}{\shortstack{4.506\\\cite{DBM}}}}}
\put(0.723333,0.522507){\makebox(0,0){\textcolor[HTML]{a54a22}{\shortstack{4.4898\\\cite{DKMP}}}}}
\put(0.246667,0.166085){\makebox(0,0){\textcolor[HTML]{216e91}{\shortstack{1.63\\\cite{BFU}}}}}
\put(0.283333,0.284892){\makebox(0,0){\textcolor[HTML]{216e91}{\shortstack{3.003\\\cite{FS}}}}}
\put(0.430000,0.228826){\makebox(0,0){\textcolor[HTML]{216e91}{\shortstack{3.26\\\cite{AS}}}}}
\put(0.576667,0.292902){\makebox(0,0){\textcolor[HTML]{216e91}{\shortstack{3.42\\\cite{KKL02}}}}}
\put(0.650000,0.393020){\makebox(0,0){\textcolor[HTML]{216e91}{\shortstack{3.52\\\cite{HS}}}}}
\put(0.760000,0.429063){\makebox(0,0){\textcolor[HTML]{515151}{\shortstack{Cavity prediction $\approx 4.267$\\\cite{MMZ}}}}}
\put(0.888333,0.567893){\makebox(0,0){\textcolor[HTML]{6a3f91}{\shortstack{4.268\\This work}}}}
\end{picture}
\endgroup

